Synthesis of Hybrid Automata with Affine Dynamics from Time-Series Data

Formal design of embedded and cyber-physical systems relies on mathematical modeling. In this paper, we consider the model class of hybrid automata whose dynamics are defined by affine differential equations. Given a set of time-series data, we present an algorithmic approach to synthesize a hybrid automaton exhibiting behavior that is close to the data, up to a specified precision, and changes in synchrony with the data. A fundamental problem in our synthesis algorithm is to check membership of a time series in a hybrid automaton. Our solution integrates reachability and optimization techniques for affine dynamical systems to obtain both a sufficient and a necessary condition for membership, combined in a refinement framework. The algorithm processes one time series at a time and hence can be interrupted, provide an intermediate result, and be resumed. We report experimental results demonstrating the applicability of our synthesis approach.

==> automaton_example.tex <==
\begin{tikzpicture}
	\node[loc] (q1) {\begin{tabular}{@{} c @{}}$q_1$ \\ $\dot{x} = 2x$ \\ $0 \leq x \leq 2$\end{tabular}};
	\node[loc,right=16mm of q1] (q2) {\begin{tabular}{@{} c @{}}$q_2$ \\ $\dot{x} = -x$ \\ $0 \leq x \leq 2$\end{tabular}};
	%
	\draw[t] (q1) to node[above] {$1 \leq x \leq 2$} (q2);
\end{tikzpicture}


==> gearbox_original.tex <==
\begin{tikzpicture}
	\node[loc,fill=\cI] (q1) {\begin{tabular}{@{} c @{}}$\dot{\x} = A_1\x$ \\ $v \geq 20$\end{tabular}};
	\node[loc,fill=\cII,right=22mm of q1] (q2) {\begin{tabular}{@{} c @{}}$\dot{\x} = A_2\x$ \\ $14 \leq v \leq 23$\end{tabular}};
	\node[loc,fill=\cIII,right=4mm of q2,yshift=-6mm] (q3) {\begin{tabular}{@{} c @{}}$\dot{\x} = A_3\x$ \\ $5 \leq v \leq 19$\end{tabular}};
	\node[loc,fill=\cIV,left=27mm of q3] (q4) {\begin{tabular}{@{} c @{}}$\dot{\x} = A_4\x$ \\ $v \leq 13$\end{tabular}};
	%
	\draw[t] (q1) to node[above] {$v = 20$} (q2);
	\draw[t,bend left] (q2) to node[above right=-1mm] {$v = 14$} (q3);
	\draw[t] (q3) to node[below] {$v = 5$} (q4);
\end{tikzpicture}


==> gearbox_synthesized_10.tex <==
\begin{tikzpicture}
	\node[loc,fill=\cI] (q1) {\begin{tabular}{@{} c @{}}$\dot{\x} = A_1\x$ \\ $20 \leq v \leq 28$ \\ $0 \leq w \leq 6$\end{tabular}};
	\node[loc,fill=\cII,right=24mm of q1] (q2) {\begin{tabular}{@{} c @{}}$\dot{\x} = A_2\x$ \\ $14 \leq v \leq 20$ \\ $4 \leq w \leq 12$\end{tabular}};
	\node[loc,fill=\cIII,right=4mm of q2,yshift=-8mm] (q3) {\begin{tabular}{@{} c @{}}$\dot{\x} = A_3\x$ \\ $5 \leq v \leq 15$ \\ $10 \leq w \leq 26$\end{tabular}};
	\node[loc,fill=\cIV,left=25mm of q3] (q4) {\begin{tabular}{@{} c @{}}$\dot{\x} = A_4\x$ \\ $-2 \leq v \leq 5$ \\ $18 \leq w \leq 32$\end{tabular}};
	%
	\draw[t] (q1) to node[above=-1mm] {\begin{tabular}{@{} c @{}}$20 \leq v \leq 20$ \\ $4 \leq w \leq 6$\end{tabular}} (q2);
	\draw[t,bend left] (q2) to node[above right=-2mm] {\begin{tabular}{@{} c @{}}$14 \leq v \leq 15$ \\ $10 \leq w \leq 12$\end{tabular}} (q3);
	\draw[t] (q3) to node[below=-1mm] {\begin{tabular}{@{} c @{}}$5 \leq v \leq 5$ \\ $25 \leq w \leq 26$\end{tabular}} (q4);
\end{tikzpicture}


==> pwld_example.tex <==
\begin{tikzpicture}
	\begin{axis}[width=34mm,xtick={0, 0.5, 1.2},ytick={0.91, 1.5, 3.69},xtick align=center,ytick align=center,axis x line=bottom,axis y line=left,xlabel=\hspace*{7mm}$t$,ylabel=\hspace*{2mm}$x$,xlabel shift=-4.5mm,ylabel shift=-7mm]
		\addplot[thick,name path=first][domain=0:0.5] {1.5*e^(-x)};
		\addplot[thick,name path=second][domain=0.5:1.2] {1.5*e^(-0.5)*e^(2*(x-0.5))};
	\end{axis}
\end{tikzpicture}


==> search_tree.tex <==
\begin{tikzpicture}[sibling distance=25mm]
\node[tn] (n01) {\color{blue!50!black} $([\,], \H, (0, 0, 0), 2)$}
child { node[tn,yshift=8mm] {\color{red} $(q_1, \H_1, (0, 0, 1), 3)$} }
child { node[tn,yshift=2mm] {\color{blue!50!black} $(q_2, \H_2, (0, 0, 0), 2)$}
	child { node[tn,very thick,color=green!60!black,yshift=8mm] 
	{\color{blue!50!black} $(q_2 q_1, \H_4, (0, 1, 1), 2)$} }
	child { node[tn,yshift=2mm] {\color{red} $(q_2 q_2, \H_5,  (0, 1, 0), 3)$} }
	child { node[tn,yshift=8mm] {$(q_2 q_3, \H_6, (1, 1, 0), 1)$} } }
child { node[tn,yshift=8mm] {$(q_3, \H_3, (1, 0, 0), 1)$} };
\end{tikzpicture}


==> thermostat_original.tex <==
\begin{tikzpicture}
	\node[loc,fill=\Con] (on) {\begin{tabular}{@{} c @{}}\textit{ON} \\ $\dot{x} = -a(x-30)$ \\ $x \leq 22$\end{tabular}};
	\node[loc,fill=\Coff,right=25mm of on] (off) {\begin{tabular}{@{} c @{}}\textit{OFF} \\ $\dot{x} = -ax$ \\ $x \geq 18$\end{tabular}};
	%
	\draw[t,bend left] ($(on.east) + (0,1mm)$) to node[above] {$x \geq 21$} ($(off.west) + (0,1mm)$);
	\draw[t,bend left] ($(off.west) + (0,-1mm)$) to node[below] {$x \leq 19$} ($(on.east) + (0,-1mm)$);
\end{tikzpicture}


==> thermostat_synthesized_10.tex <==
\begin{tikzpicture}
	\node[loc,fill=\Con] (on) {\begin{tabular}{@{} c @{}}\textit{ON} \\ $\dot{x} = -a(x-30)$ \\ $18 \leq x \leq 22$\end{tabular}};
	\node[loc,fill=\Coff,right=25mm of on] (off) {\begin{tabular}{@{} c @{}}\textit{OFF} \\ $\dot{x} = -ax$ \\ $18 \leq x \leq 22$\end{tabular}};
	%
	\draw[t,bend left] ($(on.east) + (0,1mm)$) to node[above] {$20.9 \leq x \leq 22.1$} ($(off.west) + (0,1mm)$);
	\draw[t,bend left] ($(off.west) + (0,-1mm)$) to node[below] {$18 \leq x \leq 19.1$} ($(on.east) + (0,-1mm)$);
\end{tikzpicture}


==> thermostat_synthesized_100.tex <==
\begin{tikzpicture}
	\node[loc,fill=\Con] (on) {\begin{tabular}{@{} c @{}}\textit{ON} \\ $\dot{x} = -a(x-30)$ \\ $17.9 \leq x \leq 22.1$\end{tabular}};
	\node[loc,fill=\Coff,right=25mm of on] (off) {\begin{tabular}{@{} c @{}}\textit{OFF} \\ $\dot{x} = -ax$ \\ $17.9 \leq x \leq 22.1$\end{tabular}};
	%
	\draw[t,bend left] ($(on.east) + (0,1mm)$) to node[above] {$20.9 \leq x \leq 22.1$} ($(off.west) + (0,1mm)$);
	\draw[t,bend left] ($(off.west) + (0,-1mm)$) to node[below] {$17.9 \leq x \leq 19.1$} ($(on.east) + (0,-1mm)$);
\end{tikzpicture}


==> tube_example.tex <==
\begin{tikzpicture}
	\begin{axis}[width=63mm,height=50mm,domain=0:3.14,legend style={matrix anchor=west,at={(12mm,8mm)}}]
		\addplot[black] {sin(deg(x))};
			\addlegendentry{$f$}
		\addplot[yellow!80!black,thick,dashed] {0.5*sin(deg(1.6*x-1)) + 0.49};
			\addlegendentry{$\sigma$}
		% invalid solution candidates
		\addplot[red,opacity=0.5,name path=lower_bottom,forget plot] {0.5*sin(deg(1.6*x-1)) + 0.325};
		\addplot[red,opacity=0.5,name path=upper_top,forget plot] {0.5*sin(deg(1.6*x-1)) + 0.52};
		\addplot[fill=red,opacity=0.5] fill between[
			of = lower_bottom and upper_top
		];
			\addlegendentry{\eps-tube}
		% tube
		\addplot[gray,opacity=0.5,name path=lower,forget plot] {sin(deg(x)) - 0.1};
		\addplot[gray,opacity=0.5,name path=upper,forget plot] {sin(deg(x)) + 0.1};
		\addplot[fill=gray,opacity=0.5] fill between[
			of = lower and upper
		];
			\addlegendentry{\eps-tube}
		\addplot[black] {sin(deg(x))};
		% valid solution candidates
		\addplot[yellow,thick,dashed] {0.5*sin(deg(1.6*x-1)) + 0.49};
	\end{axis}
\end{tikzpicture}

